A Conformance Checking-based Approach for Drift Detection in Business Processes

Real life business processes change over time, in both planned and unexpected ways. The detection of these changes is crucial for organizations to ensure that the expected and the real behavior are as similar as possible. These changes over time are called concept drift and its detection is a big challenge in process mining since the inherent complexity of the data makes difficult distinguishing between a change and an anomalous execution. In this paper, we present C2D2 (Conformance Checking-based Drift Detection), a new approach to detect sudden control-flow changes in the process models from event traces. C2D2 combines discovery techniques with conformance checking methods to perform an offline detection. Our approach has been validated with a synthetic benchmarking dataset formed by 68 logs, showing an improvement in the accuracy while maintaining a minimum delay in the drift detection.

==> figures/changes-classification.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \filldraw[pattern = north west lines, pattern color=black!40!white, draw=black!40!white] (0, 0.20)  rectangle (10,-0.20);
  \filldraw[pattern = north west lines, pattern color=black!40!white, draw=black!40!white] (15, 0.20) rectangle (25,-0.20);

  \draw (0,0) -- (25, 0);

  \draw (0,0.25)  -- (0,-0.25);
  \draw (1,0.25)  -- (1,-0.25);
  \draw (2,0.25)  -- (2,-0.25);
  \draw (3,0.25)  -- (3,-0.25);
  \draw (4,0.25)  -- (4,-0.25);
  \draw (5,0.25)  -- (5,-0.25);
  \draw (6,0.25)  -- (6,-0.25);
  \draw (7,0.25)  -- (7,-0.25);
  \draw (8,0.25)  -- (8,-0.25);
  \draw (9,0.25)  -- (9,-0.25);
  \draw (10,0.25) -- (10,-0.25);
  \draw (11,0.25) -- (11,-0.25);
  \draw (12,0.25) -- (12,-0.25);
  \draw (13,0.25) -- (13,-0.25);
  \draw (14,0.25) -- (14,-0.25);
  \draw (15,0.25) -- (15,-0.25);
  \draw (16,0.25) -- (16,-0.25);
  \draw (17,0.25) -- (17,-0.25);
  \draw (18,0.25) -- (18,-0.25);
  \draw (19,0.25) -- (19,-0.25);
  \draw (20,0.25) -- (20,-0.25);
  \draw (21,0.25) -- (21,-0.25);
  \draw (22,0.25) -- (22,-0.25);
  \draw (23,0.25) -- (23,-0.25);
  \draw (24,0.25) -- (24,-0.25);
  \draw (25,0.25) -- (25,-0.25);

  \node at (0, -0.7)  {\scalebox{2.3}{0}};
  \node at (5, -0.7)  {\scalebox{2.3}{5}};
  \node at (10, -0.7) {\scalebox{2.3}{10}};
  \node at (15, -0.7) {\scalebox{2.3}{15}};
  \node at (20, -0.7) {\scalebox{2.3}{20}};
  \node at (25, -0.7) {\scalebox{2.3}{25}};

  \fill[black] (5, 0) circle (0.25);
  \fill[black] (20, 0) circle (0.25);

  \draw (0,  -1.2) -- (0,  -1.6) -- (10, -1.6) -- (10, -1.2);
  \draw (15, -1.2) -- (15, -1.6) -- (25, -1.6) -- (25, -1.2);

  \node at (5, -2.5)  {\scalebox{2.3}{$\delta^{5}_{5}$}};
  \node at (20, -2.5) {\scalebox{2.3}{$\delta^{5}_{20}$}};

  \draw[line width=3] (3.75, -0.25) -- (4.25,0.25);
  \draw[line width=3] (3.75, 0.25)  -- (4.25,-0.25);

  \draw[line width=3] (6.75, -0.25) -- (7.25,0.25);
  \draw[line width=3] (6.75, 0.25)  -- (7.25,-0.25);

  \draw[line width=3] (11.75, -0.25) -- (12.25,0.25);
  \draw[line width=3] (11.75, 0.25)  -- (12.25,-0.25);

  \node at (4,  1.5) {\scalebox{2.3}{$TP$}};
  \node at (7,  1.5) {\scalebox{2.3}{$FP$}};
  \node at (12, 1.5) {\scalebox{2.3}{$FP$}};
  \node at (20, 1.5) {\scalebox{2.3}{$FN$}};

  \draw (4, 1)  -- (4, 0.35);
  \draw (7, 1)  -- (7, 0.35);
  \draw (12, 1) -- (12, 0.35);
  \draw (20, 1) -- (20, 0.35);
  % \draw (15, 0.35) -- (15, 0.7) -- (20, 0.7) -- (20, 1) -- (20, 0.7) -- (25, 0.7) -- (25, 0.35);

\end{tikzpicture}


==> figures/execution-timing.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
  \pgfplotsset{every y tick label/.append style={font=\footnotesize}}
  \pgfplotsset{every node near coord/.append style={font=\scriptsize}}

  \begin{scope}
    \begin{axis}[
      width=.5\linewidth,
      height=.7\linewidth,
      ybar,
      ymin=0,
      ymax=650,
      xmin=0.5,
      xmax=3.5,
      ylabel={Execution time (\si{\ms})},
      xtick=data,
      nodes near coords,
      title={Fitness},
      bar width=6mm,
      xtick=\empty,
      ytick={100, 200, 300, 400, 500, 600},
      axis y line*=left,
      axis x line*=bottom,
      axis x line =bottom,
      x axis line style=-,
      y axis line style={draw=none},
      title style={font=\footnotesize, at={(0.5, -0.05)},anchor=north},
      bar shift = 0,
      label style={font=\footnotesize}
    ]
      \addplot[black,fill=orange!40!white, postaction={pattern = crosshatch dots,  pattern color=orange!60!black}] coordinates {(1, 237.8)};
      \addplot[black,fill=orange!40!white, postaction={pattern = north west lines, pattern color=orange!60!black}] coordinates {(2, 85.76)};
      \addplot[black,fill=orange!40!white, postaction={pattern = north east lines, pattern color=orange!60!black}] coordinates {(3, 65.68)};
    \end{axis}
  \end{scope}

  \begin{scope}[xshift = .4\linewidth]
    \begin{axis}[
      width=.5\linewidth,
      height=.7\linewidth,
      ybar,
      area legend,
      legend entries={$AF$,$NR$,$RT$,$ABA$,$NP$,$PC$},
      legend style={font=\scriptsize, at={(0.805, 1.05)}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=5mm}},
      legend columns = 3,
      ymin=0,
      ymax=650,
      xmin=0.5,
      xmax=3.5,
      nodes near coords,
      title={Precision},
      bar width=6mm,
      xtick=\empty,
      ytick={100, 200, 300, 400, 500, 600},
      axis y line*=right,
      axis x line*=bottom,
      axis x line =bottom,
      x axis line style=-,
      y axis line style={draw=none},
      title style={font=\footnotesize, at={(0.5, -0.05)},anchor=north},
      bar shift = 0,
      label style={font=\footnotesize}
    ]
      \addplot[black, fill=orange!40!white, postaction={pattern = crosshatch dots,  pattern color=orange!60!black}] coordinates {(-1, 0)};
      \addplot[black, fill=orange!40!white, postaction={pattern = north west lines, pattern color=orange!60!black}] coordinates {(-2, 0)};
      \addplot[black, fill=orange!40!white, postaction={pattern = north east lines, pattern color=orange!60!black}] coordinates {(-3, 0)};
      \addplot[black, fill=blue!40!white,   postaction={pattern = crosshatch dots,  pattern color=blue!60!black}]   coordinates {(1, 611.36)};
      \addplot[black, fill=blue!40!white,   postaction={pattern = north west lines, pattern color=blue!60!black}]   coordinates {(2, 490.88)};
      \addplot[black, fill=blue!40!white,   postaction={pattern = north east lines, pattern color=blue!60!black}]   coordinates {(3,   7.52)};
    \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/fitness-precision-cb.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \begin{scope}
    \begin{axis}[
      width=9cm,
      height=4cm,
      axis y line=left,
      axis y line*=left,
      axis x line*=bottom,
      axis x line=bottom,
      ymin = 0.8,
      ymax = 1.05,
      ytick = \empty,
      xtick = \empty,
      ylabel = {Fitness}
    ]
      \addplot [blue, thick] table [x=index, y=value, col sep=comma, mark=none] {figures/fitness-cb.csv};
    \end{axis}
  \end{scope}

  \begin{scope} [xshift=8cm]
    \begin{axis}[
      width=9cm,
      height=4cm,
      axis y line=left,
      axis y line*=left,
      axis x line*=bottom,
      axis x line=bottom,
      ymin = 0.8,
      ymax = 1.05,
      ytick = \empty,
      xtick = \empty,
      ylabel = {Precision}
    ]
      \addplot [red, thick] table [x=index, y=value, col sep=comma, mark=none] {figures/precision-cb.csv};
    \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/fitness-precision-pl.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \begin{scope}
    \begin{axis}[
      width=9cm,
      height=4cm,
      axis y line=left,
      axis y line*=left,
      axis x line*=bottom,
      axis x line=bottom,
      ymin = 0.8,
      ymax = 1.05,
      ytick = \empty,
      xtick = \empty,
      ylabel = {Fitness}
    ]
      \addplot [blue, thick] table [x=index, y=value, col sep=comma, mark=none] {figures/fitness-pl.csv};
    \end{axis}
  \end{scope}

  \begin{scope} [xshift=8cm]
    \begin{axis}[
      width=9cm,
      height=4cm,
      axis y line=left,
      axis y line*=left,
      axis x line*=bottom,
      axis x line=bottom,
      ymin = 0.8,
      ymax = 1.05,
      ytick = \empty,
      xtick = \empty,
      ylabel = {Precision}
    ]
      \addplot [red, thick] table [x=index, y=value, col sep=comma, mark=none] {figures/precision-pl.csv};
    \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/gradual-drift-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \draw (0.0, 0.0) rectangle (0.4, 0.4);
  \draw (0.4, 0.0) rectangle (0.8, 0.4);
  \draw (0.8, 0.4) rectangle (1.2, 0.8);
  \draw (1.2, 0.0) rectangle (1.6, 0.4);
  \draw (1.6, 0.0) rectangle (2.0, 0.4);
  \draw (2.0, 0.4) rectangle (2.4, 0.8);
  \draw (2.4, 0.4) rectangle (2.8, 0.8);
  \draw (2.8, 0.0) rectangle (3.2, 0.4);
  \draw (3.2, 0.4) rectangle (3.6, 0.8);
  \draw (3.6, 0.4) rectangle (4.0, 0.8);

  \node at (0.2, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (0.6, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (1.0, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (1.4, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (1.8, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (2.2, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (2.6, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (3.0, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (3.4, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (3.8, 0.58) {\scalebox{.6}{$M_2$}};

  \draw [->] (0,-0.1) -- node[below] {\scriptsize Time} ++ (4.0, 0.0);
\end{tikzpicture}


==> figures/incremental-drift-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \draw (0.0, 0.00) rectangle (0.4, 0.40);
  \draw (0.4, 0.00) rectangle (0.8, 0.40);
  \draw (0.8, 0.10) rectangle (1.2, 0.50);
  \draw (1.2, 0.15) rectangle (1.6, 0.55);
  \draw (1.6, 0.20) rectangle (2.0, 0.60);
  \draw (2.0, 0.25) rectangle (2.4, 0.65);
  \draw (2.4, 0.30) rectangle (2.8, 0.70);
  \draw (2.8, 0.35) rectangle (3.2, 0.75);
  \draw (3.2, 0.40) rectangle (3.6, 0.80);
  \draw (3.6, 0.40) rectangle (4.0, 0.80);

  \node at (0.2, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (0.6, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (1.0, 0.28) {\scalebox{0.6}{$M_2$}};
  \node at (1.4, 0.33) {\scalebox{0.6}{$M_3$}};
  \node at (1.8, 0.38) {\scalebox{0.6}{$M_4$}};
  \node at (2.2, 0.43) {\scalebox{0.6}{$M_5$}};
  \node at (2.6, 0.48) {\scalebox{0.6}{$M_6$}};
  \node at (3.0, 0.53) {\scalebox{0.6}{$M_7$}};
  \node at (3.4, 0.58) {\scalebox{0.6}{$M_8$}};
  \node at (3.8, 0.58) {\scalebox{0.6}{$M_8$}};

  \draw [->] (0,-0.1) -- node[below] {\scriptsize Time} ++ (4.0, 0.0);
\end{tikzpicture}


==> figures/log-generation-model1.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, bend angle=45, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm, inner sep=0pt]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]
  \tikzstyle{silent} = [rectangle, thin, draw=black!75, fill=black!75, minimum width=1mm, minimum height=4mm, inner sep=0pt]

  \node [place,tokens=1] (p0)  []                                       {};
  \node [place]          (p1)  [right of=p0,  xshift= 8mm]              {};
  \node [place]          (p2)  [right of=p1,  xshift= 8mm]              {};
  \node [place]          (p3)  [below of=p2,  xshift=-8mm]              {};
  \node [place]          (p4)  [right of=p2,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p5)  [right of=p2,  xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p6)  [right of=p4,  xshift= 8mm]              {};
  \node [place]          (p7)  [right of=p6,  xshift= 8mm]              {};
  \node [place]          (p8)  [right of=p5,  xshift=24mm]              {};
  \node [place]          (p9)  [right of=p8,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p10) [right of=p9,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p11) [right of=p9,  xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p12) [right of=p11, xshift= 8mm]              {};
  \node [place]          (p13) [right of=p12, xshift= 8mm]              {};
  \node [place]          (p14) [right of=p13, xshift= 8mm]              {};
  \node [place]          (p15) [right of=p14, xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p16) [right of=p14, xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p17) [right of=p15, xshift= 8mm, yshift=-4mm] {};

  \node [transition] (T1)  [right of=p0]               {\footnotesize A}
    edge [pre]   (p0)
    edge [post]  (p1);
  \node [transition] (T2)  [right of=p1]               {\footnotesize B}
    edge [pre]   (p1)
    edge [post]  (p2);
  \node [transition] (T3)  [below of=p2]               {\footnotesize C}
    edge [pre]   (p2)
    edge [post]  (p3);
  \node [transition] (T4)  [below of=p1]               {\footnotesize D}
    edge [pre]   (p3)
    edge [post]  (p1);
  \node [transition] (T5)  [right of=p4]               {\footnotesize E}
    edge [pre]   (p4)
    edge [post]  (p6);
  \node [transition] (T6)  [right of=p6]               {\footnotesize F}
    edge [pre]   (p6)
    edge [post]  (p7);
  \node [transition] (T7)  [right of=p5, xshift=8mm]   {\footnotesize G}
    edge [pre]   (p5)
    edge [post]  (p8);
  \node [transition] (T8)  [left  of=p9]               {\footnotesize H}
    edge [pre]   (p7)
    edge [pre]   (p8)
    edge [post]  (p9);
  \node [transition] (T9)  [left  of=p10]              {\footnotesize I}
    edge [pre]   (p9)
    edge [post]  (p10);
  \node [transition] (T10) [left  of=p11]              {\footnotesize J}
    edge [pre]   (p9)
    edge [post]  (p11);
  \node [transition] (T11) [right of=p10]              {\footnotesize K}
    edge [pre]   (p10)
    edge [post, to path={-| (\tikztotarget)}]  (p17);
  \node [transition] (T12) [right of=p11]              {\footnotesize L}
    edge [pre]   (p11)
    edge [post]  (p12);
  \node [transition] (T13) [right of=p12, yshift=4mm]  {\footnotesize M}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T14) [right of=p12, yshift=-4mm] {\footnotesize N}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T15) [right of=p13]              {\footnotesize O}
    edge [pre]   (p13)
    edge [post]  (p14);
  \node [transition] (T16) [left  of=p15]              {\footnotesize P}
    edge [pre]   (p14)
    edge [post]  (p15);
  \node [transition] (T17) [left  of=p16]              {\footnotesize Q}
    edge [pre]   (p14)
    edge [post]  (p16);
  \node [transition] (T18) [right of=p15]              {\footnotesize R}
    edge [pre]   (p15)
    edge [post]  (p17);
  \node [transition] (T19) [right of=p16]              {\footnotesize S}
    edge [pre]   (p16)
    edge [post]  (p17);

  \node [silent] (S1) [right of=p2] {}
    edge [pre]   (p2)
    edge [post]  (p4)
    edge [post]  (p5);
\end{tikzpicture}


==> figures/log-generation-model2.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, bend angle=45, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm, inner sep=0pt]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]
  \tikzstyle{silent} = [rectangle, thin, draw=black!75, fill=black!75, minimum width=1mm, minimum height=4mm, inner sep=0pt]

  \node [place,tokens=1] (p0)  []                                       {};
  \node [place]          (p1)  [right of=p0,  xshift= 8mm]              {};
  \node [place]          (p2)  [right of=p1,  xshift= 8mm]              {};
  \node [place]          (p3)  [below of=p2,  xshift=-8mm]              {};
  \node [place]          (p4)  [right of=p2,  xshift= 8mm]              {};
  \node [place]          (p6)  [right of=p4,  xshift= 8mm]              {};
  \node [place]          (p7)  [right of=p6,  xshift= 8mm]              {};
  \node [place]          (p9)  [right of=p7,  xshift= 8mm]              {};
  \node [place]          (p10) [right of=p9,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p11) [right of=p9,  xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p12) [right of=p11, xshift= 8mm]              {};
  \node [place]          (p13) [right of=p12, xshift= 8mm]              {};
  \node [place]          (p14) [right of=p13, xshift= 8mm]              {};
  \node [place]          (p15) [right of=p14, xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p16) [right of=p14, xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p17) [right of=p15, xshift= 8mm, yshift=-4mm] {};

  \node [transition] (T1)  [right of=p0]               {\footnotesize A}
    edge [pre]   (p0)
    edge [post]  (p1);
  \node [transition] (T2)  [right of=p1]               {\footnotesize B}
    edge [pre]   (p1)
    edge [post]  (p2);
  \node [transition] (T3)  [below of=p2]               {\footnotesize C}
    edge [pre]   (p2)
    edge [post]  (p3);
  \node [transition] (T4)  [below of=p1]               {\footnotesize D}
    edge [pre]   (p3)
    edge [post]  (p1);
  \node [transition] (T5)  [right of=p2]               {\footnotesize E}
    edge [pre]   (p2)
    edge [post]  (p4);
  \node [transition] (T6)  [right of=p6]               {\footnotesize F}
    edge [pre]   (p6)
    edge [post]  (p7);
  \node [transition] (T7)  [right of=p4]               {\footnotesize G}
    edge [pre]   (p4)
    edge [post]  (p6);
  \node [transition] (T8)  [right of=p7]               {\footnotesize H}
    edge [pre]   (p7)
    edge [post]  (p9);
  \node [transition] (T9)  [left  of=p10]              {\footnotesize I}
    edge [pre]   (p9)
    edge [post]  (p10);
  \node [transition] (T10) [left  of=p11]              {\footnotesize J}
    edge [pre]   (p9)
    edge [post]  (p11);
  \node [transition] (T11) [right of=p10]              {\footnotesize K}
    edge [pre]   (p10)
    edge [post, to path={-| (\tikztotarget)}]  (p17);
  \node [transition] (T12) [right of=p11]              {\footnotesize L}
    edge [pre]   (p11)
    edge [post]  (p12);
  \node [transition] (T13) [right of=p12, yshift=4mm]  {\footnotesize M}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T14) [right of=p12, yshift=-4mm] {\footnotesize N}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T15) [right of=p13]              {\footnotesize O}
    edge [pre]   (p13)
    edge [post]  (p14);
  \node [transition] (T16) [left  of=p15]              {\footnotesize P}
    edge [pre]   (p14)
    edge [post]  (p15);
  \node [transition] (T17) [left  of=p16]              {\footnotesize Q}
    edge [pre]   (p14)
    edge [post]  (p16);
  \node [transition] (T18) [right of=p15]              {\footnotesize R}
    edge [pre]   (p15)
    edge [post]  (p17);
  \node [transition] (T19) [right of=p16]              {\footnotesize S}
    edge [pre]   (p16)
    edge [post]  (p17);
\end{tikzpicture}


==> figures/log-generation.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, bend angle=45, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm, inner sep=0pt]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]
  \tikzstyle{silent} = [rectangle, thin, draw=black!75, fill=black!75, minimum width=1mm, minimum height=4mm, inner sep=0pt]

  \begin{scope}
    \node [place,tokens=1] (p0)  []                                       {};
    \node [place]          (p1)  [right of=p0,  xshift= 8mm]              {};
    \node [place]          (p2)  [right of=p1,  xshift= 8mm]              {};
    \node [place]          (p3)  [below of=p2,  xshift=-8mm]              {};
    \node [place]          (p4)  [right of=p2,  xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p5)  [right of=p2,  xshift= 8mm, yshift=-4mm] {};
    \node [place]          (p6)  [right of=p4,  xshift= 8mm]              {};
    \node [place]          (p7)  [right of=p6,  xshift= 8mm]              {};
    \node [place]          (p8)  [right of=p5,  xshift=24mm]              {};
    \node [place]          (p9)  [right of=p8,  xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p10) [right of=p9,  xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p11) [right of=p9,  xshift= 8mm, yshift=-4mm] {};
    \node [place]          (p12) [right of=p11, xshift= 8mm]              {};
    \node [place]          (p13) [right of=p12, xshift= 8mm]              {};
    \node [place]          (p14) [right of=p13, xshift= 8mm]              {};
    \node [place]          (p15) [right of=p14, xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p16) [right of=p14, xshift= 8mm, yshift=-4mm] {};
    \node [place]          (p17) [right of=p15, xshift= 8mm, yshift=-4mm] {};

    \node [transition] (T1)  [right of=p0]               {\footnotesize A}
      edge [pre]   (p0)
      edge [post]  (p1);
    \node [transition] (T2)  [right of=p1]               {\footnotesize B}
      edge [pre]   (p1)
      edge [post]  (p2);
    \node [transition] (T3)  [below of=p2]               {\footnotesize C}
      edge [pre]   (p2)
      edge [post]  (p3);
    \node [transition] (T4)  [below of=p1]               {\footnotesize D}
      edge [pre]   (p3)
      edge [post]  (p1);
    \node [transition] (T5)  [right of=p4]               {\footnotesize E}
      edge [pre]   (p4)
      edge [post]  (p6);
    \node [transition] (T6)  [right of=p6]               {\footnotesize F}
      edge [pre]   (p6)
      edge [post]  (p7);
    \node [transition] (T7)  [right of=p5, xshift=8mm]   {\footnotesize G}
      edge [pre]   (p5)
      edge [post]  (p8);
    \node [transition] (T8)  [left  of=p9]               {\footnotesize H}
      edge [pre]   (p7)
      edge [pre]   (p8)
      edge [post]  (p9);
    \node [transition] (T9)  [left  of=p10]              {\footnotesize I}
      edge [pre]   (p9)
      edge [post]  (p10);
    \node [transition] (T10) [left  of=p11]              {\footnotesize J}
      edge [pre]   (p9)
      edge [post]  (p11);
    \node [transition] (T11) [right of=p10]              {\footnotesize K}
      edge [pre]   (p10)
      edge [post, to path={-| (\tikztotarget)}]  (p17);
    \node [transition] (T12) [right of=p11]              {\footnotesize L}
      edge [pre]   (p11)
      edge [post]  (p12);
    \node [transition] (T13) [right of=p12, yshift=4mm]  {\footnotesize M}
      edge [pre]   (p12)
      edge [post]  (p13);
    \node [transition] (T14) [right of=p12, yshift=-4mm] {\footnotesize N}
      edge [pre]   (p12)
      edge [post]  (p13);
    \node [transition] (T15) [right of=p13]              {\footnotesize O}
      edge [pre]   (p13)
      edge [post]  (p14);
    \node [transition] (T16) [left  of=p15]              {\footnotesize P}
      edge [pre]   (p14)
      edge [post]  (p15);
    \node [transition] (T17) [left  of=p16]              {\footnotesize Q}
      edge [pre]   (p14)
      edge [post]  (p16);
    \node [transition] (T18) [right of=p15]              {\footnotesize R}
      edge [pre]   (p15)
      edge [post]  (p17);
    \node [transition] (T19) [right of=p16]              {\footnotesize S}
      edge [pre]   (p16)
      edge [post]  (p17);

    \node [silent] (S1) [right of=p2] {}
      edge [pre]   (p2)
      edge [post]  (p4)
      edge [post]  (p5);
  \end{scope}

  \begin{scope}[xshift=4cm, yshift = -5cm, scale=1.5, every node/.append style={transform shape}]
    \draw[fill=red!20] (2.5, 1.5) rectangle (3.5, 2.0);
    \draw[fill=red!20] (4.5, 1.5) rectangle (5.5, 2.0);
    \draw[fill=red!20] (3.5, 1.5) rectangle (4.5, 2.0);
    \draw[fill=red!20] (5.5, 1.5) rectangle (6.5, 2.0);
    \draw[fill=red!20] (6.5, 1.5) rectangle (7.5, 2.0);

    \node at (3, 1.75) {$L^1_1$};
    \node at (4, 1.75) {$L^2_1$};
    \node at (5, 1.75) {$L^3_1$};
    \node at (6, 1.75) {$L^4_1$};
    \node at (7, 1.75) {$L^5_1$};

    \draw[fill=red!20]  (0.0, 0.0) rectangle (1.0,  0.5);
    \draw[fill=blue!20] (1.0, 0.0) rectangle (2.0,  0.5);
    \draw[fill=red!20]  (2.0, 0.0) rectangle (3.0,  0.5);
    \draw[fill=blue!20] (3.0, 0.0) rectangle (4.0,  0.5);
    \draw[fill=red!20]  (4.0, 0.0) rectangle (5.0,  0.5);
    \draw[fill=blue!20] (5.0, 0.0) rectangle (6.0,  0.5);
    \draw[fill=red!20]  (6.0, 0.0) rectangle (7.0,  0.5);
    \draw[fill=blue!20] (7.0, 0.0) rectangle (8.0,  0.5);
    \draw[fill=red!20]  (8.0, 0.0) rectangle (9.0,  0.5);
    \draw[fill=blue!20] (9.0, 0.0) rectangle (10.0, 0.5);

    \node at (0.5, 0.25) {$L^1_1$};
    \node at (1.5, 0.25) {$L^1_2$};
    \node at (2.5, 0.25) {$L^2_1$};
    \node at (3.5, 0.25) {$L^2_2$};
    \node at (4.5, 0.25) {$L^3_1$};
    \node at (5.5, 0.25) {$L^3_2$};
    \node at (6.5, 0.25) {$L^4_1$};
    \node at (7.5, 0.25) {$L^4_2$};
    \node at (8.5, 0.25) {$L^5_1$};
    \node at (9.5, 0.25) {$L^5_2$};

    \draw[fill=blue!20] (2.5, -1.5) rectangle (3.5, -1.0);
    \draw[fill=blue!20] (3.5, -1.5) rectangle (4.5, -1.0);
    \draw[fill=blue!20] (4.5, -1.5) rectangle (5.5, -1.0);
    \draw[fill=blue!20] (5.5, -1.5) rectangle (6.5, -1.0);
    \draw[fill=blue!20] (6.5, -1.5) rectangle (7.5, -1.0);

    \node at (3, -1.25) {$L^1_2$};
    \node at (4, -1.25) {$L^2_2$};
    \node at (5, -1.25) {$L^3_2$};
    \node at (6, -1.25) {$L^4_2$};
    \node at (7, -1.25) {$L^5_2$};

    \draw[fill=red!20]  (0.0, 0.5)  -- (2.5, 1.5)  -- (3.5, 1.5)  -- (1.0, 0.5)  -- (0.0, 0.5);
    \draw[fill=red!20]  (2.0, 0.5)  -- (3.5, 1.5)  -- (4.5, 1.5)  -- (3.0, 0.5)  -- (2.0, 0.5);
    \draw[fill=red!20]  (4.0, 0.5)  -- (4.5, 1.5)  -- (5.5, 1.5)  -- (5.0, 0.5)  -- (4.0, 0.5);
    \draw[fill=red!20]  (6.0, 0.5)  -- (5.5, 1.5)  -- (6.5, 1.5)  -- (7.0, 0.5)  -- (6.0, 0.5);
    \draw[fill=red!20]  (8.0, 0.5)  -- (6.5, 1.5)  -- (7.5, 1.5)  -- (9.0, 0.5)  -- (8.0, 0.5);

    \draw[fill=blue!20] (1.0, 0.0) -- (2.5, -1.0) -- (3.5, -1.0) -- (2.0, 0.0)  -- (1.0, 0.0);
    \draw[fill=blue!20] (3.0, 0.0) -- (3.5, -1.0) -- (4.5, -1.0) -- (4.0, 0.0)  -- (3.0, 0.0);
    \draw[fill=blue!20] (5.0, 0.0) -- (4.5, -1.0) -- (5.5, -1.0) -- (6.0, 0.0)  -- (5.0, 0.0);
    \draw[fill=blue!20] (7.0, 0.0) -- (5.5, -1.0) -- (6.5, -1.0) -- (8.0, 0.0)  -- (7.0, 0.0);
    \draw[fill=blue!20] (9.0, 0.0) -- (6.5, -1.0) -- (7.5, -1.0) -- (10.0, 0.0) -- (9.0, 0.0);
  \end{scope}

  \begin{scope}[yshift = -9cm]
    \node [place,tokens=1] (p0)  []                                       {};
    \node [place]          (p1)  [right of=p0,  xshift= 8mm]              {};
    \node [place]          (p2)  [right of=p1,  xshift= 8mm]              {};
    \node [place]          (p3)  [below of=p2,  xshift=-8mm]              {};
    \node [place]          (p4)  [right of=p2,  xshift= 8mm]              {};
    \node [place]          (p6)  [right of=p4,  xshift= 8mm]              {};
    \node [place]          (p7)  [right of=p6,  xshift= 8mm]              {};
    \node [place]          (p9)  [right of=p7,  xshift= 8mm]              {};
    \node [place]          (p10) [right of=p9,  xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p11) [right of=p9,  xshift= 8mm, yshift=-4mm] {};
    \node [place]          (p12) [right of=p11, xshift= 8mm]              {};
    \node [place]          (p13) [right of=p12, xshift= 8mm]              {};
    \node [place]          (p14) [right of=p13, xshift= 8mm]              {};
    \node [place]          (p15) [right of=p14, xshift= 8mm, yshift= 4mm] {};
    \node [place]          (p16) [right of=p14, xshift= 8mm, yshift=-4mm] {};
    \node [place]          (p17) [right of=p15, xshift= 8mm, yshift=-4mm] {};

    \node [transition] (T1)  [right of=p0]               {\footnotesize A}
      edge [pre]   (p0)
      edge [post]  (p1);
    \node [transition] (T2)  [right of=p1]               {\footnotesize B}
      edge [pre]   (p1)
      edge [post]  (p2);
    \node [transition] (T3)  [below of=p2]               {\footnotesize C}
      edge [pre]   (p2)
      edge [post]  (p3);
    \node [transition] (T4)  [below of=p1]               {\footnotesize D}
      edge [pre]   (p3)
      edge [post]  (p1);
    \node [transition] (T5)  [right of=p2]               {\footnotesize E}
      edge [pre]   (p2)
      edge [post]  (p4);
    \node [transition] (T6)  [right of=p6]               {\footnotesize F}
      edge [pre]   (p6)
      edge [post]  (p7);
    \node [transition] (T7)  [right of=p4]               {\footnotesize G}
      edge [pre]   (p4)
      edge [post]  (p6);
    \node [transition] (T8)  [right of=p7]               {\footnotesize H}
      edge [pre]   (p7)
      edge [post]  (p9);
    \node [transition] (T9)  [left  of=p10]              {\footnotesize I}
      edge [pre]   (p9)
      edge [post]  (p10);
    \node [transition] (T10) [left  of=p11]              {\footnotesize J}
      edge [pre]   (p9)
      edge [post]  (p11);
    \node [transition] (T11) [right of=p10]              {\footnotesize K}
      edge [pre]   (p10)
      edge [post, to path={-| (\tikztotarget)}]  (p17);
    \node [transition] (T12) [right of=p11]              {\footnotesize L}
      edge [pre]   (p11)
      edge [post]  (p12);
    \node [transition] (T13) [right of=p12, yshift=4mm]  {\footnotesize M}
      edge [pre]   (p12)
      edge [post]  (p13);
    \node [transition] (T14) [right of=p12, yshift=-4mm] {\footnotesize N}
      edge [pre]   (p12)
      edge [post]  (p13);
    \node [transition] (T15) [right of=p13]              {\footnotesize O}
      edge [pre]   (p13)
      edge [post]  (p14);
    \node [transition] (T16) [left  of=p15]              {\footnotesize P}
      edge [pre]   (p14)
      edge [post]  (p15);
    \node [transition] (T17) [left  of=p16]              {\footnotesize Q}
      edge [pre]   (p14)
      edge [post]  (p16);
    \node [transition] (T18) [right of=p15]              {\footnotesize R}
      edge [pre]   (p15)
      edge [post]  (p17);
    \node [transition] (T19) [right of=p16]              {\footnotesize S}
      edge [pre]   (p16)
      edge [post]  (p17);
  \end{scope}

  \begin{scope}
    \node[font=\Large, anchor=west] at (-0.5, -2.75) {$L_1$ generation};
    \draw[dashed, very thick] (-1, 1) rectangle (20, -3.25);
  \end{scope}

  \begin{scope}[yshift = -7.15cm]
    \node[font=\Large, anchor=west] at (-0.5, 0.5) {$L_2$ generation};
    \draw[dashed, very thick] (-1, 1) rectangle (20, -3.25);
  \end{scope}

  \begin{scope}[yshift = -4.6cm]
    \node[font=\Large, anchor=west] at (-0.5, 0.0) {$L$ generation};
  \end{scope}
\end{tikzpicture}


==> figures/mean-delay-fscore.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \pgfplotsset{every y tick label/.append style={font=\scriptsize}}
  \pgfplotsset{every x tick label/.append style={font=\footnotesize, rotate=60, anchor=east}}
  \pgfplotsset{every node near coord/.append style={font=\scriptsize}}

  \begin{scope}
    \begin{axis}[
      width=\linewidth,
      height=.5\linewidth,
      ybar,
      xmin = 0.5,
      xmax = 4.5,
      area legend,
      legend entries={\proposedname,\textit{TPCDD},\textit{PD-T},\textit{PD-E}},
      legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
      legend columns = 4,
      ymin=0,
      ymax=1,
      xtick=\empty,
      ytick=\empty,
      nodes near coords,
      title={$F_{score}$},
      bar width= 8mm,
      axis y line =none,
      axis y line*=none,
      axis x line*=bottom,
      axis x line =bottom,
      x axis line style=-,
      title style={at={(0.5, -0.1)}, anchor=north},
      bar shift = 0,
    ]
      \addplot[black,fill=red!40!white, postaction={pattern = crosshatch dots, pattern color=red!60!black}] coordinates {(1, 0.9916)};
      \addplot[black,fill=blue!40!white, postaction={pattern = crosshatch, pattern color=blue!60!black}] coordinates {(2, 0.9268)};
      \addplot[black,fill=green!40!white, postaction={pattern = north west lines, pattern color=green!60!black}] coordinates {(3, 0.8329)};
      \addplot[black,fill=orange!40!white, postaction={pattern = north east lines, pattern color=orange!60!black}] coordinates {(4, 0.9401)};
    \end{axis}
  \end{scope}

  \begin{scope}[yshift=-.45\linewidth]
    \begin{axis}[
      width=\linewidth,
      height=.5\linewidth,
      ybar,
      xmin = 0.5,
      xmax = 4.5,
      ymin=0,
      ymax=41,
      xtick=\empty,
      ytick=\empty,
      nodes near coords,
      title={$\Delta$},
      bar width= 8mm,
      axis y line =none,
      axis y line*=none,
      axis x line*=bottom,
      axis x line =bottom,
      title style={at={(0.5, -0.1)}, anchor=north},
      x axis line style=-,
      bar shift = 0,
    ]
      \addplot[black,fill=red!40!white, postaction={pattern = crosshatch dots, pattern color=red!60!black}] coordinates {(1, 3.6340)};
      \addplot[black,fill=blue!40!white, postaction={pattern = crosshatch, pattern color=blue!60!black}] coordinates {(2, 3.5931)};
      \addplot[black,fill=green!40!white, postaction={pattern = north west lines, pattern color=green!60!black}] coordinates {(3, 40.8976)};
      \addplot[black,fill=orange!40!white, postaction={pattern = north east lines  , pattern color=orange!60!black}] coordinates {(4, 40.1287)};
    \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/measurements-log1.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
	\begin{axis}[
		xlabel=$i$,
		ylabel={$measurement$},
		xmin = 1,
		xmax = 13,
		ymin = 0.9,
		ymax = 1.001,
		legend cell align={right},
		legend style={at={(0.5, 1.15)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=10mm}},
		legend columns=-1,
		axis y line=left,
    axis y line*=left,
		axis x line*=bottom,
    axis x line=bottom,
	]
	  \addplot[color=red!60,mark=*] coordinates {
	    (1,  1.0)
	    (2,  1.0)
	    (3,  1.0)
	    (4,  1.0)
	    (5,  1.0)
	    (6,  1.0)
	    (7,  1.0)
	    (8,  1.0)
	    (9,  1.0)
	    (10, 1.0)
	    (11, 1.0)
	    (12, 1.0)
	    (13, 1.0)
		};

	  \addplot[color=blue!60,mark=x] coordinates {
	    (1,  1.0)
	    (2,  1.0)
	    (3,  1.0)
	    (4,  1.0)
	    (5,  1.0)
	    (6,  1.0)
	    (7,  0.9852941145856172)
	    (8,  0.9852941145856172)
	    (9,  0.9852941193389075)
	    (10, 0.9852941193389075)
	    (11, 0.9852941193389075)
	    (12, 0.9852941193389075)
	    (13, 0.9852941193389075)
		};
		\legend{Fitness, Precision}
	\end{axis}
\end{tikzpicture}


==> figures/measurements-log2.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
	\begin{axis}[
		xlabel=$i$,
		ylabel={$measurement$},
		xmin = 1,
		xmax = 13,
		ymin = 0.0,
		ymax= 1.01,
		legend style={at={(0.5, 1.15)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=10mm}},
		legend columns=-1,
		axis y line=left,
    axis y line*=left,
		axis x line*=bottom,
    axis x line=bottom,
	]
	  \addplot[color=red!60,mark=*] coordinates {
	    (1,  1.0)
	    (2,  1.0)
	    (3,  1.0)
	    (4,  1.0)
	    (5,  1.0)
	    (6,  1.0)
	    (7,  0.9583333333333334)
	    (8,  0.9583333333333334)
	    (9,  0.9166666666666667)
	    (10, 0.9166666666666667)
	    (11, 0.9166666666666667)
	    (12, 0.9166666666666667)
	    (13, 0.9166666666666667)
		};

	  \addplot[color=blue!60,mark=x] coordinates {
	    (1,  1.0)
	    (2,  1.0)
	    (3,  1.0)
	    (4,  1.0)
	    (5,  1.0)
	    (6,  1.0)
	    (7,  1.0)
	    (8,  1.0)
	    (9,  1.0)
	    (10, 1.0)
	    (11, 1.0)
	    (12, 1.0)
	    (13, 1.0)
		};
		\legend{Fitness, Precision}
	\end{axis}
\end{tikzpicture}


==> figures/petri-net-example-modified.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, bend angle=45, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]
  \tikzstyle{silent} = [rectangle, thin, draw=black!75, fill=black!75, minimum width=1mm, minimum height=4mm, inner sep=0pt]

  \node [place,tokens=1] (p1)  [] {};
  \node [place]          (p2)  [right of=p1, xshift=8mm] {};
  \node [place]          (p3)  [right of=p2, xshift=8mm] {};
  \node [place]          (p4)  [right of=p3, xshift=8mm] {};
  \node [place]          (p5)  [right of=p4, xshift=8mm] {};
  \node [place]          (p6)  [right of=p5, xshift=8mm] {};
  \node [place]          (p7)  [right of=p6, xshift=8mm] {};

  \node [transition] (a) [right of=p1] {A}
    edge [pre]                            (p1)
    edge [post]                           (p2);
  \node [transition] (b) [right of=p2] {B}
    edge [pre]                            (p2)
    edge [post]                           (p3);
  \node [transition] (c) [right of=p3] {C}
    edge [pre]                            (p3)
    edge [post]                           (p4);
  \node [transition] (d) [right of=p4] {D}
    edge [pre]                            (p4)
    edge [post]                           (p5);
  \node [transition] (e) [right of=p5, yshift=5mm] {E}
    edge [pre]                            (p5)
    edge [post]                           (p6);
  \node [transition] (f) [right of=p5, yshift=-5mm] {F}
    edge [pre]                            (p5)
    edge [post]                           (p6);
  \node [transition] (g) [right of=p6] {G}
    edge [pre]                            (p6)
    edge [post]                           (p7);
\end{tikzpicture}


==> figures/petri-net-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]

  \begin{scope}
    \node [place,tokens=1] (p1)  [] {};
    \node [place]          (p2)  [right of=p1, yshift=5mm,  xshift=8mm] {};
    \node [place]          (p3)  [right of=p1, yshift=-5mm, xshift=8mm] {};
    \node [place]          (p4)  [right of=p2, xshift=8mm] {};
    \node [place]          (p5)  [right of=p3, xshift=8mm] {};
    \node [place]          (p6)  [right of=p4, yshift=-5mm, xshift=8mm] {};
    \node [place]          (p7)  [right of=p6, xshift=8mm] {};
    \node [place]          (p8)  [right of=p7, xshift=8mm] {};

    \node [transition] (a) [right of=p1] {A}
      edge [pre]                            (p1)
      edge [post]                           (p2)
      edge [post]                           (p3);
    \node [transition] (b) [right of=p2] {B}
      edge [pre]                            (p2)
      edge [post]                           (p4);
    \node [transition] (c) [right of=p3] {C}
      edge [pre]                            (p3)
      edge [post]                           (p5);
    \node [transition] (d) [right of=p4, yshift=-5mm] {D}
      edge [pre]                            (p4)
      edge [pre]                            (p5)
      edge [post]                           (p6);
    \node [transition] (e) [right of=p6, yshift=5mm] {E}
      edge [pre]                            (p6)
      edge [post]                           (p7);
    \node [transition] (f) [right of=p6, yshift=-5mm] {F}
      edge [pre]                            (p6)
      edge [post]                           (p7);
    \node [transition] (g) [right of=p7] {G}
      edge [pre]                            (p7)
      edge [post]                           (p8);
  \end{scope}
\end{tikzpicture}


==> figures/precision-change-example-compute.tex <==
% !TEX root = ../main.tex
$\begin{aligned}
  OLP=&~\langle(A \rightarrow B)(A \rightarrow C)(B \rightarrow D)(C \rightarrow D)\\
      &~(D \rightarrow E)(D \rightarrow F)(E \rightarrow G)(F \rightarrow G)\rangle\\
      &                                                                     \\
  DFR=&~\langle(A \rightarrow B)(A \rightarrow C)(B \rightarrow C)(B \rightarrow D)\\
      &~(C \rightarrow B)(C \rightarrow D)(D \rightarrow E)(E \rightarrow G)\rangle\\
      &                                                                     \\
  PC= &~1 - \frac{|\langle(D \rightarrow F)(F \rightarrow G)\rangle|}{8} = 0.75
\end{aligned}$


==> figures/precision-change-example-model.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]

  \begin{scope}[node distance = 8mm, >=latex, auto]
    \node [place,tokens=1] (p1)  [] {};
    \node [place]          (p2)  [right of=p1, yshift=5mm,  xshift=8mm] {};
    \node [place]          (p3)  [right of=p1, yshift=-5mm, xshift=8mm] {};
    \node [place]          (p4)  [right of=p2, xshift=8mm] {};
    \node [place]          (p5)  [right of=p3, xshift=8mm] {};
    \node [place]          (p6)  [right of=p4, yshift=-5mm, xshift=8mm] {};
    \node [place]          (p7)  [right of=p6, xshift=8mm] {};
    \node [place]          (p8)  [right of=p7, xshift=8mm] {};

    \node [transition] (a) [right of=p1] {A}
      edge [pre]                            (p1)
      edge [post]                           (p2)
      edge [post]                           (p3);
    \node [transition] (b) [right of=p2] {B}
      edge [pre]                            (p2)
      edge [post]                           (p4);
    \node [transition] (c) [right of=p3] {C}
      edge [pre]                            (p3)
      edge [post]                           (p5);
    \node [transition] (d) [right of=p4, yshift=-5mm] {D}
      edge [pre]                            (p4)
      edge [pre]                            (p5)
      edge [post]                           (p6);
    \node [transition] (e) [right of=p6, yshift=5mm] {E}
      edge [pre]                            (p6)
      edge [post]                           (p7);
    \node [transition] (f) [right of=p6, yshift=-5mm] {F}
      edge [pre]                            (p6)
      edge [post]                           (p7);
    \node [transition] (g) [right of=p7] {G}
      edge [pre]                            (p7)
      edge [post]                           (p8);
  \end{scope}
\end{tikzpicture}


==> figures/recurring-drift-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \draw (0.0, 0.0) rectangle (0.4, 0.4);
  \draw (0.4, 0.0) rectangle (0.8, 0.4);
  \draw (0.8, 0.4) rectangle (1.2, 0.8);
  \draw (1.2, 0.4) rectangle (1.6, 0.8);
  \draw (1.6, 0.0) rectangle (2.0, 0.4);
  \draw (2.0, 0.0) rectangle (2.4, 0.4);
  \draw (2.4, 0.4) rectangle (2.8, 0.8);
  \draw (2.8, 0.4) rectangle (3.2, 0.8);
  \draw (3.2, 0.0) rectangle (3.6, 0.4);
  \draw (3.6, 0.0) rectangle (4.0, 0.4);

  \node at (0.2, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (0.6, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (1.0, 0.58) {\scalebox{0.6}{$M_2$}};
  \node at (1.4, 0.58) {\scalebox{0.6}{$M_2$}};
  \node at (1.8, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (2.2, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (2.6, 0.58) {\scalebox{0.6}{$M_2$}};
  \node at (3.0, 0.58) {\scalebox{0.6}{$M_2$}};
  \node at (3.4, 0.18) {\scalebox{0.6}{$M_1$}};
  \node at (3.8, 0.18) {\scalebox{0.6}{$M_1$}};

  \draw [->] (0,-0.1) -- node[below] {\scriptsize Time} ++ (4.0, 0.0);
\end{tikzpicture}


==> figures/results-varying-window.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \begin{axis}[
    axis x line*=none,
    axis x line=none,
    x axis line style=-,
    axis y line=none,
    axis y line*=none,
    xmin=0,
    xmax=500,
    ymax=1.05,
    ymin=0
  ]
    \addplot[name path = min, mark=none, white!0!white] coordinates{(20, 0) (20, 70)};
    \addplot[name path = max, mark=none, white!0!white] coordinates{(105, 0) (105, 70)};
    \addplot fill between[of = min and max, every even segment/.style = {pattern=crosshatch, pattern color=green!30!white}];
  \end{axis}

  \begin{axis}[
    ylabel={$F_{score}$},
    axis x line*=bottom,
    axis x line=bottom,
    x axis line style=-,
    axis y line=left,
    axis y line*=left,
    xmin=0,
    xmax=500,
    ymax=1.05,
    ymin=0,
    xtick={10,25,50,100,150,200,250,300,400,500},
    xticklabels={10,,50,100,150,200,250,300,400,500},
    legend style={at={(0.5,1.0)}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=-1,
    legend entries={$F_{score}$},
  ]
    \addplot[red!60, mark=*] coordinates {
      (10,  0.5651)
      (25,  0.9569)
      (50,  0.9938)
      (100, 0.9969)
      (150, 0.6907)
      (200, 0.3842)
      (250, 0.1861)
      (300, 0.0214)
      (400, 0.0214)
      (500, 0.0214)
    };
  \end{axis}

  \begin{axis}[
    ylabel={$\Delta$},
    axis x line*= none,
    axis x line = bottom,
    x axis line style=-,
    axis y line=right,
    axis y line* = right,
    xmin=0,
    xmax=500,
    ymin=0,
    ymax=70,
    legend style={at={(0.5,1.0)}, anchor=south west, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=-1,
    xtick={10,25,50,100,150,200,250,300,400,500},
    xticklabels=\empty,
    legend entries={$\Delta$},
  ]
    \addplot[blue!60, mark=x] coordinates {
      (10,   8.0498)
      (25,   3.5033)
      (50,   3.3856)
      (100,  3.5948)
      (150,  4.7935)
      (200, 48.0389)
      (250, 62.5333)
      (300, 50.5000)
      (400, 50.5000)
      (500, 50.5000)
    };
  \end{axis}
\end{tikzpicture}


==> figures/sliding-window-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[scale=1.35]
  \draw [line width = .3pt] (-0.1, 1.7) -- node[above, inner sep=1pt] {\tiny Log} (.9, 1.7);
  \draw [line width = .3pt] (0.95, 1.7) -- node[above, inner sep=1pt] {\tiny Window} (4.0, 1.7);

  \node at (0.4, 1.5) {\scalebox{.5}{${\tau_{1} \rightarrow }$} \tiny ABCDEG};
  \node at (0.4, 1.3) {\scalebox{.5}{${\tau_{2} \rightarrow }$} \tiny ACBDEG};
  \node at (0.4, 1.1) {\scalebox{.5}{${\tau_{3} \rightarrow }$} \tiny ABCDFG};
  \node at (0.4, 0.9) {\scalebox{.5}{${\tau_{4} \rightarrow }$} \tiny ACBDFG};
  \node at (0.4, 0.7) {\scalebox{.5}{${\tau_{5} \rightarrow }$} \tiny ABCDEG};
  \node at (0.4, 0.5) {\scalebox{.5}{${\tau_{6} \rightarrow }$} \tiny ACBDEG};
  \node at (0.4, 0.3) {\scalebox{.5}{${\tau_{7} \rightarrow }$} \tiny ABCDFG};
  \node at (0.4, 0.1) {\scalebox{.5}{${\tau_{8} \rightarrow }$} \tiny ACBDFG};

  \draw [line width = .3pt] (1.6, 0.8) -- node[right, inner sep=1pt] {\resizebox{.035\hsize}{!}{$~\omega_0$}} (1.6, 1.6);
  \draw [line width = .3pt] (2.1, 0.6) -- node[right, inner sep=1pt] {\resizebox{.035\hsize}{!}{$~\omega_1$}} (2.1, 1.4);
  \draw [line width = .3pt] (2.6, 0.4) -- node[right, inner sep=1pt] {\resizebox{.035\hsize}{!}{$~\omega_2$}} (2.6, 1.2);
  \draw [line width = .3pt] (3.1, 0.2) -- node[right, inner sep=1pt] {\resizebox{.035\hsize}{!}{$~\omega_3$}} (3.1, 1.0);
  \draw [line width = .3pt] (3.6, 0.0) -- node[right, inner sep=1pt] {\resizebox{.035\hsize}{!}{$~\omega_4$}} (3.6, 0.8);

  \draw [dotted, line width= .3pt] (0.95, 1.6) -- (1.6, 1.6);
  \draw [dotted, line width= .3pt] (0.95, 1.4) -- (2.1, 1.4);
  \draw [dotted, line width= .3pt] (0.95, 1.2) -- (2.6, 1.2);
  \draw [dotted, line width= .3pt] (0.95, 1.0) -- (3.1, 1.0);
  \draw [dotted, line width= .3pt] (0.95, 0.8) -- (3.6, 0.8);
  \draw [dotted, line width= .3pt] (0.95, 0.6) -- (2.1, 0.6);
  \draw [dotted, line width= .3pt] (0.95, 0.4) -- (2.6, 0.4);
  \draw [dotted, line width= .3pt] (0.95, 0.2) -- (3.1, 0.2);
  \draw [dotted, line width= .3pt] (0.95, 0.0) -- (3.6, 0.0);
\end{tikzpicture}


==> figures/sudden-drift-example.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
  \draw (0.0, 0.0) rectangle (0.4, 0.4);
  \draw (0.4, 0.0) rectangle (0.8, 0.4);
  \draw (0.8, 0.0) rectangle (1.2, 0.4);
  \draw (1.2, 0.0) rectangle (1.6, 0.4);
  \draw (1.6, 0.0) rectangle (2.0, 0.4);
  \draw (2.0, 0.4) rectangle (2.4, 0.8);
  \draw (2.4, 0.4) rectangle (2.8, 0.8);
  \draw (2.8, 0.4) rectangle (3.2, 0.8);
  \draw (3.2, 0.4) rectangle (3.6, 0.8);
  \draw (3.6, 0.4) rectangle (4.0, 0.8);

  \node at (0.2, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (0.6, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (1.0, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (1.4, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (1.8, 0.18) {\scalebox{.6}{$M_1$}};
  \node at (2.2, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (2.6, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (3.0, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (3.4, 0.58) {\scalebox{.6}{$M_2$}};
  \node at (3.8, 0.58) {\scalebox{.6}{$M_2$}};

  \draw [->] (0,-0.1) -- node[below] {\scriptsize Time} ++ (4.0, 0.0);
\end{tikzpicture}


==> figures/validation-model.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[node distance = 8mm, >=latex, bend angle=45, auto]
  \tikzstyle{place} = [circle, thick, draw=black!75, minimum size=3mm, inner sep=0pt]
  \tikzstyle{transition} = [rectangle, thick, draw=black!75, minimum size=4mm]
  \tikzstyle{silent} = [rectangle, thin, draw=black!75, fill=black!75, minimum width=1mm, minimum height=4mm, inner sep=0pt]

  \node [place,tokens=1] (p0)  []                                       {};
  \node [place]          (p1)  [right of=p0,  xshift= 8mm]              {};
  \node [place]          (p2)  [right of=p1,  xshift= 8mm]              {};
  \node [place]          (p3)  [below of=p2,  xshift=-8mm]              {};
  \node [place]          (p4)  [right of=p2,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p5)  [right of=p2,  xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p6)  [right of=p4,  xshift= 8mm]              {};
  \node [place]          (p7)  [right of=p6,  xshift= 8mm]              {};
  \node [place]          (p8)  [right of=p5,  xshift=24mm]              {};
  \node [place]          (p9)  [right of=p8,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p10) [right of=p9,  xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p11) [right of=p9,  xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p12) [right of=p11, xshift= 8mm]              {};
  \node [place]          (p13) [right of=p12, xshift= 8mm]              {};
  \node [place]          (p14) [right of=p13, xshift= 8mm]              {};
  \node [place]          (p15) [right of=p14, xshift= 8mm, yshift= 4mm] {};
  \node [place]          (p16) [right of=p14, xshift= 8mm, yshift=-4mm] {};
  \node [place]          (p17) [right of=p15, xshift= 8mm, yshift=-4mm] {};

  \node [transition] (T1)  [right of=p0]               {\footnotesize A}
    edge [pre]   (p0)
    edge [post]  (p1);
  \node [transition] (T2)  [right of=p1]               {\footnotesize B}
    edge [pre]   (p1)
    edge [post]  (p2);
  \node [transition] (T3)  [below of=p2]               {\footnotesize C}
    edge [pre]   (p2)
    edge [post]  (p3);
  \node [transition] (T4)  [below of=p1]               {\footnotesize D}
    edge [pre]   (p3)
    edge [post]  (p1);
  \node [transition] (T5)  [right of=p4]               {\footnotesize E}
    edge [pre]   (p4)
    edge [post]  (p6);
  \node [transition] (T6)  [right of=p6]               {\footnotesize F}
    edge [pre]   (p6)
    edge [post]  (p7);
  \node [transition] (T7)  [right of=p5, xshift=8mm]   {\footnotesize G}
    edge [pre]   (p5)
    edge [post]  (p8);
  \node [transition] (T8)  [left  of=p9]               {\footnotesize H}
    edge [pre]   (p7)
    edge [pre]   (p8)
    edge [post]  (p9);
  \node [transition] (T9)  [left  of=p10]              {\footnotesize I}
    edge [pre]   (p9)
    edge [post]  (p10);
  \node [transition] (T10) [left  of=p11]              {\footnotesize J}
    edge [pre]   (p9)
    edge [post]  (p11);
  \node [transition] (T11) [right of=p10]              {\footnotesize K}
    edge [pre]   (p10)
    edge [post, to path={-| (\tikztotarget)}]  (p17);
  \node [transition] (T12) [right of=p11]              {\footnotesize L}
    edge [pre]   (p11)
    edge [post]  (p12);
  \node [transition] (T13) [right of=p12, yshift=4mm]  {\footnotesize M}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T14) [right of=p12, yshift=-4mm] {\footnotesize N}
    edge [pre]   (p12)
    edge [post]  (p13);
  \node [transition] (T15) [right of=p13]              {\footnotesize O}
    edge [pre]   (p13)
    edge [post]  (p14);
  \node [transition] (T16) [left  of=p15]              {\footnotesize P}
    edge [pre]   (p14)
    edge [post]  (p15);
  \node [transition] (T17) [left  of=p16]              {\footnotesize Q}
    edge [pre]   (p14)
    edge [post]  (p16);
  \node [transition] (T18) [right of=p15]              {\footnotesize R}
    edge [pre]   (p15)
    edge [post]  (p17);
  \node [transition] (T19) [right of=p16]              {\footnotesize S}
    edge [pre]   (p16)
    edge [post]  (p17);

  \node [silent] (S1) [right of=p2] {}
    edge [pre]   (p2)
    edge [post]  (p4)
    edge [post]  (p5);
\end{tikzpicture}

